Triggered Fronts in the Complex Ginzburg Landau Equation

We study patterns that arise in the wake of an externally triggered, spatially propagating instability in the complex Ginzburg-Landau equation. We model the trigger by a spatial inhomogeneity moving with constant speed. In the comoving frame, the trivial state is unstable to the left of the trigger and stable to the right. At the trigger location, spatio-temporally periodic wavetrains nucleate. Our results show existence of coherent, "heteroclinic" profiles when the speed of the trigger is slightly below the speed of a free front in the unstable medium. Our results also give expansions for the wavenumber of wavetrains selected by these coherent fronts. A numerical comparison yields very good agreement with observations, even for moderate trigger speeds. Technically, our results provide a heteroclinic bifurcation study involving an equilibrium with an algebraically double pair of complex eigenvalues. We use geometric desingularization and invariant foliations to describe the unfolding. Leading order terms are determined by a condition of oscillations in a projectivized flow, which can be found by intersecting absolute spectra with the imaginary axis.

==> sec1AbsSpec.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'sec1AbsSpec.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{706.565625bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.42706613)%
    \put(0,0){\includegraphics[width=\unitlength]{sec1AbsSpec.pdf}}%
    \put(0.10466119,0.31297552){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Sigma_\rab$}}}%
    \put(0.43753898,0.22239653){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c<c_\rlin$}}}%
    \put(0.72738392,0.24986527){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\ri \omega_\rlin$}}}%
    \put(0.58182847,0.11879681){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\ri\omega_\rab$}}}%
    \put(0.72222591,0.39265672){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\ri\mb{R}$}}}%
  \end{picture}%
\endgroup%


==> sec1AbsSpecL.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'sec1AbsSpecL.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{684.64622895bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.38366751)%
    \put(0,0){\includegraphics[width=\unitlength]{sec1AbsSpecL.pdf}}%
    \put(0.09639291,0.20561386){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Sigma_\rab$}}}%
    \put(0.74343333,0.36409939){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\ri\mb{R}$}}}%
  \end{picture}%
\endgroup%


==> sec3NEW.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'sec3NEW.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{636.87505102bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.54785223)%
    \put(0,0){\includegraphics[width=\unitlength]{sec3NEW.pdf}}%
    \put(0.71990571,0.00646463){\color[rgb]{0,0,0}\rotatebox{0.5964415}{\makebox(0,0)[lb]{\smash{$W_-^{\rss}(0)$}}}}%
    \put(0.42962628,0.40473972){\color[rgb]{0,0,0}\rotatebox{-0.14202893}{\makebox(0,0)[lb]{\smash{$c,\omega$}}}}%
    \put(0.05308852,0.14044784){\color[rgb]{0,0,0}\rotatebox{-0.26746397}{\makebox(0,0)[lb]{\smash{$A^\rpp$
}}}}%
    \put(0.1348101,0.46249291){\color[rgb]{0,0,0}\rotatebox{0.01949208}{\makebox(0,0)[lb]{\smash{$W_-^\rcu(A^\rpp)$}}}}%
    \put(0.4660403,0.50370808){\color[rgb]{0,0,0}\rotatebox{-0.30725697}{\makebox(0,0)[lb]{\smash{$W_+^\rs(0)$}}}}%
  \end{picture}%
\endgroup%


==> sec4sph.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'sec4sph.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{387.49850494bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.97376962)%
    \put(0,0){\includegraphics[width=\unitlength]{sec4sph.pdf}}%
    \put(0.64103404,0.87199207){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$W_+^\rs(0)$}}}%
    \put(0.65783111,0.61151849){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$W_-^{\rcu}(A^\rpp)$}}}%
    \put(0.10733054,0.89450342){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$W_-^{\rss}(0)$}}}%
    \put(0.26708741,0.41118316){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z_+$}}}%
    \put(0.24003772,0.67798299){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z_\rb$}}}%
    \put(0.83916475,0.71713029){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$A^\rpp$
}}}%
    \put(0.36515379,0.86619181){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c = c_\rlin$}}}%
  \end{picture}%
\endgroup%


==> sec4sphUNF.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'sec4sphUNF.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{387.15105486bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.95701575)%
    \put(0,0){\includegraphics[width=\unitlength]{sec4sphUNF.pdf}}%
    \put(0.63487716,0.88253254){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$W_+^\rs(0)$}}}%
    \put(0.69743002,0.64974539){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$W_-^{\rcu}(A^\rpp)$}}}%
    \put(0.35066415,0.67756352){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z_2^-$}}}%
    \put(0.89014441,0.7394764){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$A^\rpp$
}}}%
    \put(0.24724961,0.08415711){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\omega>\omega_\rab$}}}%
    \put(0.14517673,0.6522413){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z_1^-$}}}%
    \put(0.26603928,0.89314998){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c<c_\rlin$}}}%
  \end{picture}%
\endgroup%


==> sec5full3.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'sec5full3.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{690.50375279bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.5386391)%
    \put(0,0){\includegraphics[width=\unitlength]{sec5full3.pdf}}%
    \put(0.19702088,0.11996535){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z_-$}}}%
    \put(0.20891325,0.07276327){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\phi_{-\zeta_*}(z_+)$}}}%
    \put(0.12945389,0.30304898){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(z_-,\delta)$}}}%
    \put(0.78197696,0.06874079){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z_+$}}}%
    \put(0.20243175,0.52934198){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Phi_{-\zeta_*}(W_+^\rs(0))$}}}%
    \put(0.53737122,0.07039965){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{S}$}}}%
    \put(-0.00121228,0.37789208){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$W_-^{\rcu}(A^\rpp)$}}}%
    \put(0.77715325,0.15373434){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$h$}}}%
    \put(0.1730496,0.39183823){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tl h$}}}%
    \put(0.15506765,0.08700045){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\hat\omega$}}}%
    \put(0.42275825,0.39323457){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{M}_{z_-}$}}}%
    \put(0.66121149,0.32280179){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$W_+^\rs(0)$}}}%
    \put(0.13924054,0.46807929){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mc{F}_{z_-}$}}}%
    \put(0.78969734,0.45152822){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mc{F}_{\phi_\zeta(z_-)}$}}}%
  \end{picture}%
\endgroup%

